Pattern Backtracking Algorithm for the Workflow Satisfiability Problem

The workflow satisfiability problem (WSP) asks whether there exists an assignment of authorised users to the steps in a workflow specification, subject to certain constraints on the assignment. (Such an assignment is called valid.) The problem is NP-hard even when restricted to the large class of user-independent constraints. Since the number of steps $k$ is relatively small in practice, it is natural to consider a parametrisation of the WSP by $k$. We propose a new fixed-parameter algorithm to solve the WSP with user-independent constraints. The assignments in our method are partitioned into equivalence classes such that the number of classes is exponential in $k$ only. We show that one can decide, in polynomial time, whether there is a valid assignment in an equivalence class. By exploiting this property, our algorithm reduces the search space to the space of equivalence classes, which it browses within a backtracking framework, hence emerging as an efficient yet relatively simple-to-implement or generalise solution method. We empirically evaluate our algorithm against the state-of-the-art methods and show that it clearly wins the competition on the whole range of our test problems and significantly extends the domain of practically solvable instances of the WSP.

==> figure3.tex <==
\pgfplotsset{minor grid style={color=black!10, dashed}}

\beginpgfgraphicnamed{fig3}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 2,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=2pt
    },
    width=\textwidth,
    xlabel={Number of steps $k$},
    xmin=10, 
    xmax=65,
    tickpos=left,
%    ytick align=outside,
%    xtick align=outside
    ]
\nextgroupplot[
		ymode=log, 
		compat=newest,
		width=\textwidth,
		height=13cm,
		legend cell align=left,
		legend style={/tikz/every even column/.append style={column sep=1em},at={(0.5, 1.005)}, anchor=south},
		legend columns={-1},
		grid=major,
		boxplot/draw direction=y,
		boxplot/variable width,
		area legend,
%		xlabel={Number of steps $k$},
		ylabel={Running time, sec},
		xmajorticks=false,
		ymin=0.0005,
		ymax=20000
	]
  \addplot+[black, very thick, solid, mark=x,
    boxplot prepared={%
      draw position=13,
      lower whisker=0.000476,
      lower quartile=0.001436,
      median=0.002184,
      upper quartile=0.003801,
      upper whisker=0.006011,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 0.007736)
    (0, 0.020354)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=15,
      lower whisker=0.001083,
      lower quartile=0.00359,
      median=0.0063695,
      upper quartile=0.008226,
      upper whisker=0.014351,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 0.015326)
    (0, 0.016978)
    (0, 0.01851)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=17,
      lower whisker=0.001762,
      lower quartile=0.007718,
      median=0.0196905,
      upper quartile=0.025926,
      upper whisker=0.047271,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=19,
      lower whisker=0.002645,
      lower quartile=0.021961,
      median=0.038626,
      upper quartile=0.058766,
      upper whisker=0.10364,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 0.13225)
    (0, 0.139987)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=21,
      lower whisker=0.018383,
      lower quartile=0.055967,
      median=0.079714,
      upper quartile=0.116186,
      upper whisker=0.198879,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 0.208583)
    (0, 0.209689)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=23,
      lower whisker=0.01285,
      lower quartile=0.14087,
      median=0.232105,
      upper quartile=0.332575,
      upper whisker=0.573519,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 0.74413)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=25,
      lower whisker=0.131142,
      lower quartile=0.312837,
      median=0.4024705,
      upper quartile=0.563091,
      upper whisker=0.913841,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 1.016768)
    (0, 1.262158)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=27,
      lower whisker=0.216714,
      lower quartile=0.640635,
      median=1.0001535,
      upper quartile=1.460423,
      upper whisker=2.304617,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=29,
      lower whisker=0.64982,
      lower quartile=1.371382,
      median=2.1236805,
      upper quartile=2.472069,
      upper whisker=3.762215,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 4.164724)
    (0, 5.895961)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=31,
      lower whisker=0.842676,
      lower quartile=2.600601,
      median=4.0947615,
      upper quartile=4.960322,
      upper whisker=6.892071,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 9.140746)
    (0, 9.171519)
    (0, 14.382698)
    (0, 20.275003)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=33,
      lower whisker=2.29295,
      lower quartile=4.456875,
      median=6.4388,
      upper quartile=8.820871,
      upper whisker=15.198772,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 15.551329)
    (0, 32.236168)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=35,
      lower whisker=4.681195,
      lower quartile=8.869816,
      median=13.0063425,
      upper quartile=18.337313,
      upper whisker=32.19568,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 35.849169)
    (0, 42.208748)
    (0, 48.159818)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=37,
      lower whisker=5.623913,
      lower quartile=13.445044,
      median=26.0983755,
      upper quartile=37.761142,
      upper whisker=72.227123,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 75.162635)
    (0, 100.90242)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=39,
      lower whisker=8.943476,
      lower quartile=28.375575,
      median=42.4656015,
      upper quartile=58.098336,
      upper whisker=94.141117,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 103.681497)
    (0, 107.311756)
    (0, 108.610321)
    (0, 112.587834)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=41,
      lower whisker=25.118101,
      lower quartile=44.556554,
      median=75.1025285,
      upper quartile=100.806997,
      upper whisker=168.426267,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 222.189102)
    (0, 243.260515)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=43,
      lower whisker=20.395593,
      lower quartile=111.921908,
      median=169.619055,
      upper quartile=249.499935,
      upper whisker=448.01709,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 457.566798)
    (0, 521.22108)
    (0, 566.908721)
    (0, 567.348223)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=45,
      lower whisker=43.204185,
      lower quartile=137.510044,
      median=238.802683,
      upper quartile=374.504925,
      upper whisker=618.459209,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 966.407642)
    (0, 990.565459)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=47,
      lower whisker=54.395026,
      lower quartile=233.659425,
      median=333.775218,
      upper quartile=577.821641,
      upper whisker=1087.645798,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 1164.769332)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=49,
      lower whisker=146.132264,
      lower quartile=411.699173,
      median=649.277278,
      upper quartile=1012.700138,
      upper whisker=1684.826668,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 2251.429752)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=51,
      lower whisker=243.062238,
      lower quartile=644.2280335,
      median=963.9471765,
      upper quartile=1650.248838,
      upper whisker=2654.488805,
      sample size=48,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=53,
      lower whisker=260.562519,
      lower quartile=964.730892,
      median=1851.65855,
      upper quartile=2526.212144,
      upper whisker=4270.210487,
      sample size=46,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=55,
      lower whisker=403.459897,
      lower quartile=1259.0417945,
      median=2007.946837,
      upper quartile=3073.2675295,
      upper whisker=5727.98662,
      sample size=32,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=57,
      lower whisker=919.462006,
      lower quartile=2178.691215,
      median=3360.1088795,
      upper quartile=4369.589181,
      upper whisker=6685.702399,
      sample size=24,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=59,
      lower whisker=1303.468216,
      lower quartile=2094.130371,
      median=2978.162787,
      upper quartile=4699.327914,
      upper whisker=5442.125106,
      sample size=15,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=61,
      lower whisker=1633.346464,
      lower quartile=3464.865449,
      median=4543.7305435,
      upper quartile=5797.8269445,
      upper whisker=6932.911121,
      sample size=8,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 9973.606851)
  };
  \addplot+[black, very thick, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=63,
      lower whisker=4405.708441,
      lower quartile=4405.708441,
      median=5105.8050785,
      upper quartile=5805.901716,
      upper whisker=5805.901716,
      sample size=2,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
  \addlegendentry{PB}
  
  
  \addplot+[black, densely dotted, mark=x,
    boxplot prepared={%
      draw position=13,
      lower whisker=0.097929,
      lower quartile=0.17252,
      median=0.217659,
      upper quartile=0.332177,
      upper whisker=0.54285,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
  \addplot+[black, densely dotted, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=15,
      lower whisker=0.462819,
      lower quartile=0.721366,
      median=0.968152,
      upper quartile=1.299847,
      upper whisker=1.717526,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
  \addplot+[black, densely dotted, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=17,
      lower whisker=1.875156,
      lower quartile=4.64993,
      median=6.233385,
      upper quartile=7.366778,
      upper whisker=10.95103,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 12.151411)
    (0, 12.985824)
  };
  \addplot+[black, densely dotted, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=19,
      lower whisker=15.982353,
      lower quartile=26.644857,
      median=35.059312,
      upper quartile=43.737123,
      upper whisker=64.114321,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 77.516163)
    (0, 77.643756)
  };
  \addplot+[black, densely dotted, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=21,
      lower whisker=94.687893,
      lower quartile=195.648697,
      median=234.5228865,
      upper quartile=310.237386,
      upper whisker=452.617096,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
  \addplot+[black, densely dotted, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=23,
      lower whisker=1002.656896,
      lower quartile=1536.59437,
      median=1936.5805195,
      upper quartile=2226.660915,
      upper whisker=3192.961094,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 3311.748633)
    (0, 3882.293051)
    (0, 3886.655972)
  };
  \addplot+[black, densely dotted, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=25,
      lower whisker=2934.339681,
      lower quartile=4815.319143,
      median=5957.647354,
      upper quartile=6784.892482,
      upper whisker=8422.805868,
      sample size=11,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
	\addlegendentry{UI}
  \addplot+[black, solid, mark=x,
    boxplot prepared={%
      draw position=13,
      lower whisker=1.5519,
      lower quartile=3.298295,
      median=4.9474165,
      upper quartile=11.397011,
      upper whisker=14.432836,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 29.003289)
    (0, 40.914349)
    (0, 113.891574)
    (0, 121.213033)
    (0, 218.434954)
    (0, 695.244766)
    (0, 844.956401)
  };
  \addplot+[black, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=15,
      lower whisker=1.32617,
      lower quartile=9.537446,
      median=19.464273,
      upper quartile=66.579024,
      upper whisker=124.615792,
      sample size=50,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 185.561027)
    (0, 193.197594)
    (0, 196.784974)
    (0, 272.658958)
    (0, 288.918676)
    (0, 338.444516)
    (0, 361.077257)
    (0, 379.11828)
    (0, 1150.040985)
    (0, 1999.265304)
  };
  \addplot+[black, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=17,
      lower whisker=10.006497,
      lower quartile=30.2191505,
      median=123.871791,
      upper quartile=1411.5373745,
      upper whisker=2867.856349,
      sample size=49,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
  \addplot+[black, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=19,
      lower whisker=3.576515,
      lower quartile=40.01675,
      median=89.309031,
      upper quartile=591.170056,
      upper whisker=1391.322795,
      sample size=30,
      box extend=1.5pt,
    }
  ]
  coordinates {
    (0, 2691.696353)
    (0, 2827.461763)
    (0, 3159.936804)
    (0, 5494.46444)
  };
  \addplot+[black, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=21,
      lower whisker=36.682713,
      lower quartile=232.174296,
      median=445.023041,
      upper quartile=1736.527092,
      upper whisker=3587.275551,
      sample size=19,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
  \addplot+[black, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=23,
      lower whisker=197.402624,
      lower quartile=330.08742,
      median=994.9625765,
      upper quartile=1790.879925,
      upper whisker=3630.353077,
      sample size=6,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
  \addplot+[black, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=25,
      lower whisker=346.389495,
      lower quartile=346.389495,
      median=505.275435,
      upper quartile=1147.681702,
      upper whisker=1147.681702,
      sample size=3,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
  \addplot+[black, solid, mark=x,
    forget plot,
    boxplot prepared={%
      draw position=27,
      lower whisker=2341.841102,
      lower quartile=2341.841102,
      median=2572.338133,
      upper quartile=2802.835164,
      upper whisker=2802.835164,
      sample size=2,
      box extend=1.5pt,
    }
  ]
  coordinates {
  };
	\addlegendentry{SAT4J}

  
\nextgroupplot[
		compat=newest,
		height=4cm,
		grid=both,
		ymin=0,
		ylabel={Solved, \%},
		minor y tick num=4,
	]
	\addplot[black, very thick, solid] coordinates {
		(13, 100)
		(15, 100)
		(17, 100)
		(19, 100)
		(21, 100)
		(23, 100)
		(25, 100)
		(27, 100)
		(29, 100)
		(31, 100)
		(33, 100)
		(35, 100)
		(37, 100)
		(39, 100)
		(41, 100)
		(43, 100)
		(45, 100)
		(47, 100)
		(49, 100)
		(51, 96)
		(53, 92)
		(55, 64)
		(57, 48)
		(59, 30)
		(61, 16)
		(63, 4)
	};
	\addplot[black, densely dotted] coordinates {
		(13, 100)
		(15, 100)
		(17, 100)
		(19, 100)
		(21, 100)
		(23, 100)
		(25, 22)
		(27, 0)
	};
	\addplot[black, solid] coordinates {
		(13, 100)
		(15, 100)
		(17, 98)
		(19, 60)
		(21, 38)
		(23, 12)
		(25, 6)
		(27, 4)
	};
\end{groupplot}
\end{tikzpicture}
\endpgfgraphicnamed

